Single magnetic impurities in the Kane-Mele model

The realization of the spin-Hall effect in quantum wells has led to a plethora of studies regarding the properties of the edge states of a 2D topological insulator. These edge states constitute a class of one-dimensional liquids, called the helical liquid, where an electron's spin quantization axis is tied to its momentum. In contrast to one dimensional conductors, magnetic impurities - below the Kondo temperature - cannot block transport and one expects the current to circumvent the impurity. To study this phenomenon, we consider the single impurity Anderson model embedded into an edge of a Kane-Mele ribbon with up to 512x80 sites and use the numerically exact continuous time QMC method to study the Kondo effect. We present results on the temperature dependence of the spectral properties of the impurity and the bulk system that show the behaviour of the system in the various regimes of the Anderson model. A view complementary to the single particle spectral functions can be obtained using the spatial behaviour of the spin-spin correlation functions. Here we show the characteristic, algebraic decay in the edge channel near the impurity.

==> change_beta2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'change_beta2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{change_beta2.pdf}}%
    \put(0.10783333,0.3485){\makebox(0,0)[rb]{\smash{-0.3}}}%
%    \put(0.10783333,0.38316667){\makebox(0,0)[rb]{\smash{-0.25}}}%
    \put(0.10783333,0.4175){\makebox(0,0)[rb]{\smash{-0.2}}}%
%    \put(0.10783333,0.452){\makebox(0,0)[rb]{\smash{-0.15}}}%
    \put(0.10783333,0.4865){\makebox(0,0)[rb]{\smash{-0.1}}}%
%    \put(0.10783333,0.52116667){\makebox(0,0)[rb]{\smash{-0.05}}}%
    \put(0.10783333,0.55566667){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.10783333,0.59016667){\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.1165,0.16883333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.7461,0.0615){\makebox(0,0)[b]{\smash{n axis}}}%
%    \put(0.11766667,0.32316667){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.16183333,0.2735){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.206,0.22366667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.25016667,0.174){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.29433333,0.12416667){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.3385,0.07433333){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.44683333,0.05516667){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.5415,0.07833333){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.63616667,0.1015){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.731,0.12483333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.82566667,0.148){\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> change_beta200.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'change_beta200.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{change_beta200.pdf}}%
    \put(0.10783333,0.3485){\makebox(0,0)[rb]{\smash{-0.3}}}%
%    \put(0.10783333,0.38316667){\makebox(0,0)[rb]{\smash{-0.25}}}%
    \put(0.10783333,0.4175){\makebox(0,0)[rb]{\smash{-0.2}}}%
%    \put(0.10783333,0.452){\makebox(0,0)[rb]{\smash{-0.15}}}%
    \put(0.10783333,0.4865){\makebox(0,0)[rb]{\smash{-0.1}}}%
%    \put(0.10783333,0.52116667){\makebox(0,0)[rb]{\smash{-0.05}}}%
    \put(0.10783333,0.55566667){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.10783333,0.59016667){\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.1165,0.16883333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.7461,0.0615){\makebox(0,0)[b]{\smash{n axis}}}%    
%    \put(0.11766667,0.32316667){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.16183333,0.2735){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.206,0.22366667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.25016667,0.174){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.29433333,0.12416667){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.3385,0.07433333){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.44683333,0.05516667){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.5415,0.07833333){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.63616667,0.1015){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.731,0.12483333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.82566667,0.148){\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> change_beta7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'change_beta7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{change_beta7.pdf}}%
    \put(0.10783333,0.3485){\makebox(0,0)[rb]{\smash{-0.3}}}%
%    \put(0.10783333,0.38316667){\makebox(0,0)[rb]{\smash{-0.25}}}%
    \put(0.10783333,0.4175){\makebox(0,0)[rb]{\smash{-0.2}}}%
%    \put(0.10783333,0.452){\makebox(0,0)[rb]{\smash{-0.15}}}%
    \put(0.10783333,0.4865){\makebox(0,0)[rb]{\smash{-0.1}}}%
%    \put(0.10783333,0.52116667){\makebox(0,0)[rb]{\smash{-0.05}}}%
    \put(0.10783333,0.55566667){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.10783333,0.59016667){\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.1165,0.16883333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.7461,0.0615){\makebox(0,0)[b]{\smash{n axis}}}%
%    \put(0.11766667,0.32316667){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.16183333,0.2735){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.206,0.22366667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.25016667,0.174){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.29433333,0.12416667){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.3385,0.07433333){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.44683333,0.05516667){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.5415,0.07833333){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.63616667,0.1015){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.731,0.12483333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.82566667,0.148){\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> change_nocorr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'change_nocorr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{change_nocorr.pdf}}%
%    \put(0.11766667,0.32316667){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.16183333,0.2735){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.206,0.22366667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.25016667,0.174){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.29433333,0.12416667){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.3385,0.07433333){\makebox(0,0)[rb]{\smash{4}}}%
%    \put(0.10783333,0.3445){\makebox(0,0)[rb]{\smash{-0.7}}}%
    \put(0.10783333,0.37233333){\makebox(0,0)[rb]{\smash{-0.6}}}%
%    \put(0.10783333,0.40033333){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.10783333,0.42816667){\makebox(0,0)[rb]{\smash{-0.4}}}%
%    \put(0.10783333,0.45616667){\makebox(0,0)[rb]{\smash{-0.3}}}%
    \put(0.10783333,0.48416667){\makebox(0,0)[rb]{\smash{-0.2}}}%
%    \put(0.10783333,0.512){\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.10783333,0.54){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.10783333,0.568){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.10783333,0.596){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.1165,0.16883333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.7461,0.0615){\makebox(0,0)[b]{\smash{n axis}}}%
    \put(0.44683333,0.05516667){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.5415,0.07833333){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.63616667,0.1015){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.731,0.12483333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.82566667,0.148){\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> free.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'free.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{free.pdf}}%
%    \put(0.08183333,0.4755){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.09366667,0.3885){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.1055,0.3015){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.11733333,0.21433333){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12916667,0.12716667){\makebox(0,0)[rb]{\smash{0.5}}}%
%    \put(0.141,0.04016667){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.087,0.48){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.087,0.502){\makebox(0,0)[rb]{\scriptsize\smash{0.2}}}%
    \put(0.087,0.52416667){\makebox(0,0)[rb]{\scriptsize\smash{0.4}}}%
    \put(0.087,0.54633333){\makebox(0,0)[rb]{\scriptsize\smash{0.6}}}%
    \put(0.087,0.5685){\makebox(0,0)[rb]{\scriptsize\smash{0.8}}}%
    \put(0.087,0.59066667){\makebox(0,0)[rb]{\scriptsize\smash{1}}}%
    \put(0.087,0.61283333){\makebox(0,0)[rb]{\scriptsize\smash{1.2}}}%
%    \put(0.09366667,0.3885){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.1055,0.3015){\makebox(0,0)[rb]{\smash{0.5}}}%
%    \put(0.11733333,0.21433333){\makebox(0,0)[rb]{\smash{1}}}%
%    \put(0.12916667,0.12716667){\makebox(0,0)[rb]{\smash{1.5}}}%
%    \put(0.141,0.04016667){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.087,0.48){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.087,0.502){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.087,0.52416667){\makebox(0,0)[rb]{\smash{0.4}}}%
%     \put(0.087,0.54633333){\makebox(0,0)[rb]{\smash{0.6}}}%
%     \put(0.087,0.5685){\makebox(0,0)[rb]{\smash{0.8}}}%
%     \put(0.087,0.59066667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.087,0.61283333){\makebox(0,0)[rb]{\smash{1.2}}}%
%     \put(0.09366667,0.3885){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.1055,0.3015){\makebox(0,0)[rb]{\smash{0.5}}}%
%     \put(0.11733333,0.21433333){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.12916667,0.12716667){\makebox(0,0)[rb]{\smash{1.5}}}%
%     \put(0.141,0.04016667){\makebox(0,0)[rb]{\smash{2}}}%
     \put(0.2775,0.02433333){\makebox(0,0)[b]{\smash{1}}}%
     \put(0.39016667,0.03066667){\makebox(0,0)[b]{\smash{3}}}%
     \put(0.50283333,0.037){\makebox(0,0)[b]{\smash{5}}}%
     \put(0.61566667,0.04333333){\makebox(0,0)[b]{\smash{7}}}%
     \put(0.7285,0.04966667){\makebox(0,0)[b]{\smash{9}}}%
     \put(0.84133333,0.056){\makebox(0,0)[b]{\smash{11}}}%
%     \put(0.087,0.48){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.087,0.502){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.087,0.52416667){\makebox(0,0)[rb]{\smash{0.4}}}%
%     \put(0.087,0.54633333){\makebox(0,0)[rb]{\smash{0.6}}}%
%     \put(0.087,0.5685){\makebox(0,0)[rb]{\smash{0.8}}}%
%     \put(0.087,0.59066667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.087,0.61283333){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.55319789,0.002508518){\makebox(0,0)[b]{n axis}}%
    \put(0.01772482,0.32173147){\rotatebox{90}{\makebox(0,0)[b]{r axis}}}%
  \end{picture}%
\endgroup%


==> fullspectra_beta200.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fullspectra_beta200.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fullspectra_beta200.pdf}}%
%    \put(0.1955,0.40466667){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.1965,0.37033333){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.19766667,0.336){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.19883333,0.30166667){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.2,0.26733333){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.20116667,0.233){\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.20233333,0.19866667){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.20333333,0.16433333){\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.2045,0.13){\makebox(0,0)[rb]{\smash{3}}}%
%    \put(0.24366667,0.10483333){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.30883333,0.1055){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37416667,0.106){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.4395,0.10666667){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.50466667,0.10733333){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.57,0.10783333){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.63533333,0.1085){\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.70066667,0.109){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.766,0.10966667){\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.18916667,0.40516667){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.18916667,0.42933333){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.18916667,0.4535){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.18916667,0.47783333){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.18916667,0.502){\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.18916667,0.52633333){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.18916667,0.55066667){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.088,0.2665){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.46553081,0.09484927){\makebox(0,0)[lt]{n axis}}%
  \end{picture}%
\endgroup%


==> fullspectra_imp_no_correlation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fullspectra_imp_no_correlation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fullspectra_imp_no_correlation.pdf}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.11483333,0.365){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.11483333,0.38116667){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.11483333,0.3975){\makebox(0,0)[rb]{\smash{0.4}}}%
%    \put(0.11483333,0.4135){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.11483333,0.42983333){\makebox(0,0)[rb]{\smash{0.8}}}%
%    \put(0.11483333,0.446){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.11483333,0.46233333){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis}}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
%     \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
%     \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
%     \put(0.11483333,0.365){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.11483333,0.38116667){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.11483333,0.3975){\makebox(0,0)[rb]{\smash{0.4}}}%
%     \put(0.11483333,0.4135){\makebox(0,0)[rb]{\smash{0.6}}}%
%     \put(0.11483333,0.42983333){\makebox(0,0)[rb]{\smash{0.8}}}%
%     \put(0.11483333,0.446){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.11483333,0.46233333){\makebox(0,0)[rb]{\smash{1.2}}}%
%     \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis [a.u.]}}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
%     \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
%     \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.40933333,0.0845){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.506,0.10666667){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.603,0.129){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.7,0.15133333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.79683333,0.17366667){\makebox(0,0)[b]{\smash{4}}}%
%     \put(0.11483333,0.365){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.11483333,0.38116667){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.11483333,0.3975){\makebox(0,0)[rb]{\smash{0.4}}}%
%     \put(0.11483333,0.4135){\makebox(0,0)[rb]{\smash{0.6}}}%
%     \put(0.11483333,0.42983333){\makebox(0,0)[rb]{\smash{0.8}}}%
%     \put(0.11483333,0.446){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.11483333,0.46233333){\makebox(0,0)[rb]{\smash{1.2}}}%
%     \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis [a.u.]}}}%
    \put(0.61336827,0.12057669){\makebox(0,0)[lt]{n axis}}%
  \end{picture}%
\endgroup%


==> fullspectras_beta2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fullspectra_beta2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fullspectras_beta2.pdf}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
%     \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
%     \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
%     \put(0.11483333,0.365){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.11483333,0.38316667){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.11483333,0.40116667){\makebox(0,0)[rb]{\smash{0.4}}}%
%     \put(0.11483333,0.41916667){\makebox(0,0)[rb]{\smash{0.6}}}%
%     \put(0.11483333,0.43733333){\makebox(0,0)[rb]{\smash{0.8}}}%
%     \put(0.11483333,0.4555){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.11483333,0.47366667){\makebox(0,0)[rb]{\smash{1.2}}}%
%     \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis [a.u.]}}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
%     \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
%     \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
%     \put(0.11483333,0.365){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.11483333,0.38316667){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.11483333,0.40116667){\makebox(0,0)[rb]{\smash{0.4}}}%
%     \put(0.11483333,0.41916667){\makebox(0,0)[rb]{\smash{0.6}}}%
%     \put(0.11483333,0.43733333){\makebox(0,0)[rb]{\smash{0.8}}}%
%     \put(0.11483333,0.4555){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.11483333,0.47366667){\makebox(0,0)[rb]{\smash{1.2}}}%
%     \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis [a.u.]}}}%
%    \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.40933333,0.0845){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.506,0.10666667){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.603,0.129){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.7,0.15133333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.79683333,0.17366667){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.11483333,0.365){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.11483333,0.38316667){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.11483333,0.40116667){\makebox(0,0)[rb]{\smash{0.4}}}%
%    \put(0.11483333,0.41916667){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.11483333,0.43733333){\makebox(0,0)[rb]{\smash{0.8}}}%
%    \put(0.11483333,0.4555){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.11483333,0.47366667){\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.62385319,0.13106161){\makebox(0,0)[lt]{n axis}}%
  \end{picture}%
\endgroup%


==> hc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.16140205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57235117)%
    \put(0,0){\includegraphics[width=\unitlength]{./hc.pdf}}%
    \put(0.40973569,0.47811094){\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.24585451,0.44007666){\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.84067715,0.1445123){\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.79047513,0.24479409){\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.73085982,0.52050976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38597369\unitlength}\raggedright $V$\end{minipage}}}%
    \put(0.0738902,0.52599269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(-0.00345761,0.42635821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%


==> hybridization_effect.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybridization_effect.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{hybridization_effect.pdf}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
%    \put(0.11483333,0.36983333){\makebox(0,0)[rb]{\smash{-0.7}}}%
    \put(0.11483333,0.38766667){\makebox(0,0)[rb]{\smash{-0.6}}}%
%    \put(0.11483333,0.4055){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.11483333,0.42316667){\makebox(0,0)[rb]{\smash{-0.4}}}%
%    \put(0.11483333,0.44083333){\makebox(0,0)[rb]{\smash{-0.3}}}%
    \put(0.11483333,0.45866667){\makebox(0,0)[rb]{\smash{-0.2}}}%
%    \put(0.11483333,0.4765){\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.11483333,0.49433333){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.11483333,0.51216667){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.11483333,0.52983333){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis}}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
%     \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
%     \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
%     \put(0.11483333,0.36983333){\makebox(0,0)[rb]{\smash{-0.7}}}%
%     \put(0.11483333,0.38766667){\makebox(0,0)[rb]{\smash{-0.6}}}%
%     \put(0.11483333,0.4055){\makebox(0,0)[rb]{\smash{-0.5}}}%
%     \put(0.11483333,0.42316667){\makebox(0,0)[rb]{\smash{-0.4}}}%
%     \put(0.11483333,0.44083333){\makebox(0,0)[rb]{\smash{-0.3}}}%
%     \put(0.11483333,0.45866667){\makebox(0,0)[rb]{\smash{-0.2}}}%
%     \put(0.11483333,0.4765){\makebox(0,0)[rb]{\smash{-0.1}}}%
%     \put(0.11483333,0.49433333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.11483333,0.51216667){\makebox(0,0)[rb]{\smash{0.1}}}%
%     \put(0.11483333,0.52983333){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis [a.u.]}}}%
%     \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
%     \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
%     \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
%     \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
%     \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.40933333,0.0845){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.506,0.10666667){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.603,0.129){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.7,0.15133333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.79683333,0.17366667){\makebox(0,0)[b]{\smash{4}}}%
%     \put(0.11483333,0.36983333){\makebox(0,0)[rb]{\smash{-0.7}}}%
%     \put(0.11483333,0.38766667){\makebox(0,0)[rb]{\smash{-0.6}}}%
%     \put(0.11483333,0.4055){\makebox(0,0)[rb]{\smash{-0.5}}}%
%     \put(0.11483333,0.42316667){\makebox(0,0)[rb]{\smash{-0.4}}}%
%     \put(0.11483333,0.44083333){\makebox(0,0)[rb]{\smash{-0.3}}}%
%     \put(0.11483333,0.45866667){\makebox(0,0)[rb]{\smash{-0.2}}}%
%     \put(0.11483333,0.4765){\makebox(0,0)[rb]{\smash{-0.1}}}%
%     \put(0.11483333,0.49433333){\makebox(0,0)[rb]{\smash{0}}}%
%     \put(0.11483333,0.51216667){\makebox(0,0)[rb]{\smash{0.1}}}%
%     \put(0.11483333,0.52983333){\makebox(0,0)[rb]{\smash{0.2}}}%
%     \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis [a.u.]}}}%
    \put(0.61651375,0.10799476){\makebox(0,0)[lt]{n axis}}%
  \end{picture}%
\endgroup%


==> selfenergy_effects_beta2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfenergy_effects_beta2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{selfenergy_effects_beta2.pdf}}%
%    \put(0.12383333,0.352){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.163,0.29683333){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.20216667,0.24166667){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.24133333,0.1865){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.2805,0.13133333){\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.31966667,0.07616667){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.11483333,0.36733333){\makebox(0,0)[rb]{\smash{-0.2}}}%
%    \put(0.11483333,0.387){\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.11483333,0.40683333){\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.11483333,0.42633333){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.11483333,0.44616667){\makebox(0,0)[rb]{\smash{0.2}}}%
%    \put(0.11483333,0.46583333){\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.11483333,0.48566667){\makebox(0,0)[rb]{\smash{0.4}}}%
%    \put(0.11483333,0.50533333){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.11483333,0.52516667){\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.11783333,0.19483333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.40933333,0.0845){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.506,0.10666667){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.603,0.129){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.7,0.15133333){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.79683333,0.17366667){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.57457403,0.11533418){\makebox(0,0)[lt]{ n axis}}%
  \end{picture}%
\endgroup%


==> selfenergy_effects_beta200.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'selfenergy_effects_beta200.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{selfenergy_effects_beta200.pdf}}%
%     \put(0.11766667,0.32316667){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.14516667,0.29216667){\makebox(0,0)[rb]{\smash{-0.5}}}%
    \put(0.17283333,0.261){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.2005,0.23){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.228,0.19883333){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.25566667,0.16766667){\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.28333333,0.13666667){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.31083333,0.1055){\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.3385,0.07433333){\makebox(0,0)[rb]{\smash{3}}}%
%    \put(0.3795,0.0535){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.43866667,0.068){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.498,0.0825){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.557,0.097){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.61616667,0.1115){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.6755,0.126){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.73466667,0.1405){\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.79383333,0.15516667){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.853,0.16966667){\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.10783333,0.35116667){\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.10783333,0.3915){\makebox(0,0)[rb]{\smash{-0.1}}}%
    \put(0.10783333,0.43166667){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.10783333,0.472){\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.10783333,0.51216667){\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.10783333,0.5525){\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.10783333,0.59283333){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.1265,0.17883333){\makebox(0,0)[b]{\smash{r axis}}}%
    \put(0.66692003,0.11420708){\makebox(0,0)[lt]{n axis}}%
  \end{picture}%
\endgroup%

